Online learning-based trajectory tracking for underactuated vehicles with uncertain dynamics

Underactuated vehicles have gained much attention in the recent years due to the increasing amount of aerial and underwater vehicles as well as nanosatellites. Trajectory tracking control of these vehicles is a substantial aspect for an increasing range of application domains. However, external disturbances and parts of the internal dynamics are often unknown or very time-consuming to model. To overcome this issue, we present a tracking control law for underactuated rigid-body dynamics using an online learning-based oracle for the prediction of the unknown dynamics. We show that Gaussian process models are of particular interest for the role of the oracle. The presented approach guarantees a bounded tracking error with high probability where the bound is explicitly given. A numerical example highlights the effectiveness of the proposed control law.

==> figure/VK.tex <==
\tikzsetnextfilename{VK1}
\begin{tikzpicture}
\begin{axis}[
name=plot1,
  ylabel={$V_n$},
  legend pos=north west,
  width=\columnwidth,
  height=3.1cm,
  restrict y to domain=-1:100,
  ymin=0,
  ymax=25,
  xmin=0,
  xmax=14,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=1]{data/VK.dat};
%\legend{data-based optimization,closed-loop optimization};
\end{axis}
\begin{axis}[
name=plot2,
   at=(plot1.below south east), anchor=above north east,
  xlabel={Time [s]},
  ylabel={Norm $K_n$},
  legend pos=north west,
  width=\columnwidth,
  height=3.1cm,
  ymin=0,
  ymax=43,
  xmin=0,
  xmax=14,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=2]{data/VK.dat};
%\legend{data-based optimization,closed-loop optimization};
\end{axis}
\end{tikzpicture} 

==> figure/block.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=2.5em, minimum width=5em, font=\small,align=center]
    \tikzstyle{mux} = [draw, fill=black, rectangle,  line width=1pt, 
    minimum height=2.5em,inner sep=1pt, minimum width=0.01cm]
	\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
	\tikzstyle{circ} = [draw=red, fill=white, circle, inner sep=1pt, node distance=1cm]
	\tikzstyle{cross} = [draw, fill=black, circle,inner sep=1pt, node distance=1cm]
	\tikzstyle{input} = [coordinate]
	\tikzstyle{output} = [coordinate]
	\tikzstyle{mid} = [coordinate]

    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, name=midp1,right of=input, node distance=0.8cm,label={[label distance=-0.01cm]200:$-$}] {};
    \node [mid, below of=midp1, node distance=2cm] (midp4) {};
    \node [block, right of=input, node distance=2.5cm] (controller) {Backstepping};
    \node [block, draw=red, above of=controller, node distance=1.5cm] (vmodel) {Vehicle\\model};
    \node [coordinate, above left=0.12cm and 0.27cm of vmodel, node distance=1.2cm] (f2) {};
    \node [coordinate, below right=0.12cm and 0.27cm of vmodel, node distance=1.2cm] (f1) {};
    \node [block, right of=controller, node distance=3.3cm] (knownd) {Known\\dynamics};
    \node [mid, right of=knownd, node distance=1.1cm] (midp2) {};
    \node [mux, right of=midp2, node distance=0.5cm] (midp3) {};
    \node [block, below of=knownd, node distance=1.3cm] (unknownd) {Unknown\\dynamics};
    \node [block, draw=red, above of=knownd, node distance=1.5cm] (dataset) {Dataset};
    \node [block, draw=red, above of=dataset, node distance=1.5cm] (model) {Oracle};

    
    \draw [->] (input) -- node[pos=0.3] {$\x_d$} (midp1);
    \draw [->] (midp1) --  node[pos=0.5]  {$\bm{z}_0$} (controller);
    \draw [->] (controller) -- node[pos=0.3]  {$\bm{u},\bm{\tau}$} (knownd);
    \draw [->] (unknownd) -- node[pos=0.5,right]  {\small $\f,\f_\omega$} (knownd);
    \draw [] (knownd) -- (midp2) -- (midp3);
    \draw [->] (midp2) |- (unknownd);
    \draw [->,red] ([yshift=0.1cm] midp3.east) -- ++(0.2cm,0) |- node[pos=0.1,right]  {$\bm{s}$} (model);
    \draw [red] (model.west) -| node[pos=0.3, above]  {$\hat{\f}(\x),\hat{\f}_\omega(\bm{s})$} (f2);
    \draw [->,red] (f2) -- (f1);
    \draw [->,red] (vmodel.south) -- (controller.north);
    \draw [] ([yshift=-0.1cm] midp3.east) -- ++(0.2cm,0) |- node[pos=0.15]  {$\bm{x}$} (midp4);
    \draw [->] (midp4) -- (midp1);
    
    \node[draw,dashed,line width=1pt,xshift=0.05cm,inner xsep=0.3cm,inner ysep=0.05cm,fit=(knownd) (unknownd),label={[label distance=-0.01cm]190:Vehicle}] (box) {};
    %
    \node [circ, above of=box, node distance=1.3cm,xshift=-0.05cm] (circ1) {};
    \node [circ, below of=dataset, node distance=0.6cm] (circ2) {};
    \draw [red] ([xshift=-0.05cm]box.north) -- (circ1.south);
    \draw [red] (circ1.north) -- node[pos=0.5,left]  {\small Collection} ([xshift=0.04cm]circ2.east);
    \draw [red] (circ2.north) -- (dataset.south);
    % 
    \node [circ, above of=dataset, node distance=0.6cm] (circ3) {};
    \node [circ, below of=model, node distance=0.6cm] (circ4) {};
    \draw [red] (dataset.north) -- (circ3.south);
    \draw [red] (circ3.north) -- node[pos=0.4,left]  {\small Oracle update} ([xshift=0.04cm]circ4.east);
    \draw [red] (circ4.north) -- (model.south);
    
\end{tikzpicture}

==> figure/cube.tex <==
\begin{tikzpicture}[>=latex]
\tikzset{redarrows/.style={postaction={decorate},decoration={markings,mark=at position 1 with {\arrow[draw=black]{latex}}}}}
  \begin{axis}[
    axis lines=none,
    %axis equal=true,
    xmin=-0.7,
    xmax=1.6,
    ymin=-0.7,
    ymax=1.6,
    zmin=-0.7,
    zmax=1.6,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty
    ]
    
    
    \draw[black,>=stealth,dashed] (axis cs:-1,0.5,0.5) -- (axis cs:2,0.5,0.5);
	\draw[black,>=stealth,dashed] (axis cs:0.5,-1.6,0.5) -- (axis cs:0.5,2.8,0.5);
	\draw[black,>=stealth,dashed] (axis cs:0.5,0.5,-0.7) -- (axis cs:0.5,0.5,2);
	
    \addplot3[
     surf,
     samples=2,
     domain=0:-0.3,
     samples y=20,
     y domain=0:360,
     colormap/blackwhite,z buffer=sort]({x},{(0.1-0.2*x)*sin(y)+0.5}, {(0.1-0.2*x)*cos(y)+0.5});
        
    \coordinate (A0) at (axis cs:0,0,0);
    \coordinate (A1) at (axis cs:1,0,0);
    \coordinate (A2) at (axis cs:0,1,0);
    \coordinate (A3) at (axis cs:0,0,1);

    \coordinate (A4) at (axis cs:1,1,0);
    \coordinate (A5) at (axis cs:1,0,1);
    \coordinate (A6) at (axis cs:0,1,1);
    \coordinate (A7) at (axis cs:1,1,1);

    \draw[black,>=stealth] (A0) -- (A1);
    \draw[black,>=stealth] (A0) -- (A2);
    \draw[black,>=stealth] (A0) -- (A3);
    \draw[black,>=stealth] (A3) -- (A5);
    \draw[black,>=stealth] (A3) -- (A6);
    \draw[black,>=stealth] (A6) -- (A2);
    \draw[black,>=stealth] (A5) -- (A1);
    \draw[black,>=stealth] (A7) -- (A4);
    \draw[black,>=stealth] (A5) -- (A7);
    \draw[black,>=stealth] (A1) -- (A4);
    \draw[black,>=stealth] (A6) -- (A7);
    \draw[black,>=stealth] (A2) -- (A4);
    
    \draw[black,->] (axis cs:1,0.5,0.5) -- (axis cs:1.5,0.5,0.5) node[anchor=south east]{$\bm{e}$};
    
    \draw[thick,->] (axis cs:-0.7,-0.1,-0.3) -- (axis cs:-0.3,-0.1,-0.3);
	\draw[thick,->] (axis cs:-0.7,-0.05,-0.3) -- (axis cs:-0.7,0.4,-0.3);
	\draw[thick,->] (axis cs:-0.7,-0.1,-0.3) -- (axis cs:-0.7,-0.1,0.3);
	
	
	\draw[thick,->] (axis cs:-0.7,-0.1,-0.3) -- node[anchor=north east,yshift=-1mm]{$\bm{p}$} (axis cs:0.5,0.5,0.5);
	
	    \addplot3[samples=20, domain=0:300,samples y=0,redarrows]({1.8},{0.2*sin(x)+0.5}, {0.2*cos(x)+0.5}) node[anchor=north east]{$\tau_1$};
	    \addplot3[samples=20, domain=0:300,samples y=0,redarrows]({0.2*sin(x)+0.5}, {2.2}, {0.2*cos(x)+0.5}) node[anchor=west,pos=0.2]{$\tau_2$};
	    \addplot3[samples=20, domain=0:300,samples y=0,redarrows]({0.2*sin(x)+0.5}, {0.2*cos(x)+0.5},{1.8}) node[anchor=north west,pos=0.1]{$\tau_3$};
	
	\node[draw=none] at (axis cs:1.6,-0.1,0) {orientation $R$};
  \end{axis}
\end{tikzpicture}

==> figure/f_fw.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time [s]},
  ylabel={Position [m]},
  legend pos=north west,
  width=\columnwidth,
  height=5.5cm,
  ymin=-2.1,
  ymax=2,
  xmin=0,
  xmax=3,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend style={row sep=-7pt},
  legend style={/tikz/every even column/.append style={column sep=0.5cm}},
  legend columns=3,transpose legend]
\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=1]{data/trajectory.dat};
\addplot[color=blue,dashed,line width=1pt,no marks] table [x index=0,y index=2]{data/trajectory.dat};
\addplot[color=green!50!black,dashed,line width=1pt,no marks] table [x index=0,y index=3]{data/trajectory.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=4]{data/trajectory.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=5]{data/trajectory.dat};
\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=6]{data/trajectory.dat};
\addplot[color=red,only marks,mark=+,mark size=4pt] table [x index=0,y index=1]{data/data.dat};
\addplot[color=blue,only marks,mark=+,mark size=4pt] table [x index=0,y index=2]{data/data.dat};
\addplot[color=green!50!black,only marks,mark=+,mark size=4pt] table [x index=0,y index=3]{data/data.dat};
%
\addplot[color=black,line width=1pt,no marks] coordinates {(0.5,-5) (0.5,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(1,-5) (1,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(1.5,-5) (1.5,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(2,-5) (2,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(2.5,-5) (2.5,5)};
\node[anchor=south east] at (axis cs:0.5,-2) {$N\!=\!0$};
\node[anchor=south east] at (axis cs:1,-2) {$N\!=\!5$};
\node[anchor=south east] at (axis cs:1.5,-2) {$N\!=\!10$};
\node[anchor=south east] at (axis cs:2,-2) {$\ldots$};
\legend{\phantom{a},desired,\phantom{a},\phantom{a},actual,\phantom{a},\phantom{a},training data,\phantom{a}};
\end{axis}
\end{tikzpicture} 

==> figure/trajectory.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time [s]},
  ylabel={Position [m]},
  legend pos=north west,
  width=\columnwidth,
  height=5.2cm,
  ymin=-2.1,
  ymax=2,
  xmin=0,
  xmax=3,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend style={row sep=-7pt},
  legend style={/tikz/every even column/.append style={column sep=0.5cm}},
  legend columns=3,transpose legend]
\addplot[color=red,dashed,line width=1pt,no marks] table [x index=0,y index=1]{data/trajectory.dat};
\addplot[color=blue,dashed,line width=1pt,no marks] table [x index=0,y index=2]{data/trajectory.dat};
\addplot[color=green!50!black,dashed,line width=1pt,no marks] table [x index=0,y index=3]{data/trajectory.dat};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=4]{data/trajectory.dat};
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=5]{data/trajectory.dat};
\addplot[color=green!50!black,line width=1pt,no marks] table [x index=0,y index=6]{data/trajectory.dat};
\addplot[color=red,only marks,mark=+,mark size=4pt] table [x index=0,y index=1]{data/data.dat};
\addplot[color=blue,only marks,mark=+,mark size=4pt] table [x index=0,y index=2]{data/data.dat};
\addplot[color=green!50!black,only marks,mark=+,mark size=4pt] table [x index=0,y index=3]{data/data.dat};
%%
\addplot[color=black,line width=1pt,no marks] coordinates {(0.5,-5) (0.5,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(1,-5) (1,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(1.5,-5) (1.5,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(2,-5) (2,5)};
\addplot[color=black,line width=1pt,no marks] coordinates {(2.5,-5) (2.5,5)};
\node[anchor=south east] at (axis cs:0.5,-2) {$N\!=\!0$};
\node[anchor=south east] at (axis cs:1,-2) {$N\!=\!5$};
\node[anchor=south east] at (axis cs:1.5,-2) {$N\!=\!10$};
\node[anchor=south east] at (axis cs:2,-2) {$\ldots$};
\legend{\phantom{a},desired,\phantom{a},\phantom{a},actual,\phantom{a},\phantom{a},training data,\phantom{a}};
\end{axis}
\end{tikzpicture} 

==> figure/trajectory3d.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={x-position [m]},
  ylabel={y-position [m]},
  zlabel={z-position [m]},
  xlabel shift = -10 pt,
  ylabel shift = -10 pt,
  legend pos=north west,
  width=\columnwidth,
  height=6.5cm,
  legend style={font=\footnotesize},
  legend cell align={left},
  view={-30}{20},
  legend style={at={(0,1.01)},anchor=north west,/tikz/every even column/.append style={column sep=0.2cm}},
  legend columns=3]
\addplot3[color=red,dashed,line width=1pt,no marks] table [x index=1,y index=2,z index=3]{data/trajectory.dat};
\addplot3[color=blue,line width=1pt,no marks] table [x index=4,y index=5,z index=6]{data/trajectory.dat};
\addplot3[only marks,color=green!50!black,line width=1pt,mark=o] coordinates {(0.1,-0.1,0)};
\addplot3[only marks,color=green!50!black,line width=1pt,mark=o] coordinates {(0,0,0)};
\legend{desired,actual,initial state};
\end{axis}
\end{tikzpicture} 
